Unlocking vacuum entanglement

The structure of entanglement in the ground state of the harmonic chain is studied. A class of two-mode squeezed states, useful for this purpose, is identified. The entanglement of the local modes at the ends of the chain, after tracing out the centre, rapidly falls to zero as the length of the chain increases. However, if the central modes are measured, and the result communicated to systems interacting with the outer modes, the latter exhibit greatly enhanced entanglement, including in conditions where none was otherwise available. These ideas can be demonstrated in experiments in trapped ions, among other systems. The extension to the continuous case yields enhanced entanglement extracted from the vacuum state of a bosonic quantum field.

==> ent.tex <==
\begin{semilogyaxis}[
xmin= 2, xmax= 15,
ymin= 0.001, ymax= 1,
xlabel={$N$},
ylabel={$\bar{E}$ or $\bar{E}_v$},
ylabel near ticks,
width=0.5\textwidth, height=.25\textheight
]
\addplot [mark=o]
coordinates {
( 2, 0.1362)
( 3, 0.071178)
( 4, 0.04132)
( 5, 0.02634)
( 6, 0.018453)
( 7, 0.013341)
( 8, 0.010059)
( 9, 0.007826)
( 10, 0.006261)
( 12, 0.00367)
( 15, 0.0018968)
};
\addplot [blue,mark=+]
coordinates {
( 4, 0.23831)
( 5, 0.13351)
( 6, 0.084217)
( 7, 0.058252)
( 8, 0.042935)
( 9, 0.032554)
( 10, 0.025664)
( 12, 0.015779)
( 15, 0.0089461)
};
\addplot [green,mark=x]
coordinates {
( 4, 0.040483)
( 5, 0.025551)
( 6, 0.017892)
( 7, 0.012899)
( 8, 0.009797)
( 9, 0.007619)
( 10, 0.006098)
( 12, 0.003622)
( 15, 0)
};
\addplot [mark=square]
coordinates {
( 4, 0.19438)
( 5, 0.11332)
( 6, 0.078543)
( 7, 0.053855)
( 8, 0.039479)
( 9, 0.029748)
( 10, 0.023477)
( 12, 0.014588)
( 15, 0)
};
\addplot [red,mark=triangle]
coordinates {
( 3, 0.071178)
( 6, 0.084217)
( 9, 0.088498)
( 12, 0.096259)
( 15, 0.10574)
};
\end{semilogyaxis}


==> entbare.tex <==
\begin{semilogyaxis}[
xmin= 2, xmax= 15,
ymin= 1e-5, ymax= 1,
xlabel={$N$},
ylabel={$\cal E$ or ${\cal E}_v$},
ylabel near ticks,
width=0.5\textwidth, height=.25\textheight
]
\addplot [mark=o]
coordinates {
( 2, 0.1315)
( 3, 0.0046648)
};
\addplot [blue,mark=+]
coordinates {
( 4, 0.16069)
( 5, 0.0085769)
( 6, 0.00023523)
( 7, 2.9182e-5)
( 8, 3.4427e-5)
};
\addplot [green,mark=x]
coordinates {
( 4, 0.15353)
( 5, 0.0077703)
( 6, 0)
( 7, 0)
( 8, 0)
};
\end{semilogyaxis}

